CJK- Improved LO Parton Distributions in the Real Photon and Their Experimental Uncertainties

A new analysis of the radiatively generated, LO quark (u,d,s,c,b) and gluon densities in the real, unpolarized photon, improved in respect to our paper [1], is presented. We perform four new global fits to the experimental data for F2^gamma, two using a standard FFNS approach and two based on ACOT(chi) scheme [2], leading to the FFNS(CJK) and CJK models. We also present the analysis of the uncertainties of the new CJK 2 parton distributions due to the experimental errors, the very first such analysis performed for the photon. This analysis is based on the Hessian method, for a comparison for chosen cross-sections we use also the Lagrange method.

==> prompt2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: prompt2.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Sep 22 13:42:12 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 216 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2160,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
1597 0 R
-63 0 V
350 353 M
31 0 V
1629 0 R
-31 0 V
350 406 M
31 0 V
1629 0 R
-31 0 V
350 459 M
31 0 V
1629 0 R
-31 0 V
350 512 M
31 0 V
1629 0 R
-31 0 V
350 566 M
63 0 V
1597 0 R
-63 0 V
350 619 M
31 0 V
1629 0 R
-31 0 V
350 672 M
31 0 V
1629 0 R
-31 0 V
350 725 M
31 0 V
1629 0 R
-31 0 V
350 778 M
31 0 V
1629 0 R
-31 0 V
350 831 M
63 0 V
1597 0 R
-63 0 V
350 884 M
31 0 V
1629 0 R
-31 0 V
350 937 M
31 0 V
1629 0 R
-31 0 V
350 991 M
31 0 V
1629 0 R
-31 0 V
350 1044 M
31 0 V
1629 0 R
-31 0 V
350 1097 M
63 0 V
1597 0 R
-63 0 V
350 1150 M
31 0 V
1629 0 R
-31 0 V
350 1203 M
31 0 V
1629 0 R
-31 0 V
350 1256 M
31 0 V
1629 0 R
-31 0 V
350 1309 M
31 0 V
1629 0 R
-31 0 V
350 1362 M
63 0 V
1597 0 R
-63 0 V
350 1416 M
31 0 V
1629 0 R
-31 0 V
350 1469 M
31 0 V
1629 0 R
-31 0 V
350 1522 M
31 0 V
1629 0 R
-31 0 V
350 1575 M
31 0 V
1629 0 R
-31 0 V
350 1628 M
63 0 V
1597 0 R
-63 0 V
350 300 M
0 63 V
0 1265 R
0 -63 V
433 300 M
0 31 V
0 1297 R
0 -31 V
516 300 M
0 31 V
0 1297 R
0 -31 V
599 300 M
0 31 V
0 1297 R
0 -31 V
682 300 M
0 63 V
0 1265 R
0 -63 V
765 300 M
0 31 V
0 1297 R
0 -31 V
848 300 M
0 31 V
0 1297 R
0 -31 V
931 300 M
0 31 V
0 1297 R
0 -31 V
1014 300 M
0 63 V
0 1265 R
0 -63 V
1097 300 M
0 31 V
0 1297 R
0 -31 V
1180 300 M
0 31 V
0 1297 R
0 -31 V
1263 300 M
0 31 V
0 1297 R
0 -31 V
1346 300 M
0 63 V
0 1265 R
0 -63 V
1429 300 M
0 31 V
0 1297 R
0 -31 V
1512 300 M
0 31 V
0 1297 R
0 -31 V
1595 300 M
0 31 V
0 1297 R
0 -31 V
1678 300 M
0 63 V
0 1265 R
0 -63 V
1761 300 M
0 31 V
0 1297 R
0 -31 V
1844 300 M
0 31 V
0 1297 R
0 -31 V
1.000 UL
LTb
350 300 M
1660 0 V
0 1328 V
-1660 0 V
350 300 L
1.000 UL
LT0
1734 930 M
176 0 V
565 1628 M
2 -7 V
30 -154 V
31 -144 V
31 -132 V
30 -122 V
720 957 L
750 856 L
31 -90 V
30 -80 V
31 -69 V
31 -58 V
30 -48 V
31 -37 V
30 -27 V
31 -16 V
30 -5 V
31 5 V
31 16 V
30 27 V
31 37 V
30 48 V
31 58 V
31 69 V
30 80 V
31 90 V
30 101 V
31 112 V
30 122 V
31 132 V
31 144 V
30 154 V
1 7 V
1.000 UL
LT1
1734 804 M
176 0 V
611 1628 M
2 -7 V
27 -154 V
28 -144 V
27 -132 V
28 -122 V
750 957 L
778 856 L
27 -90 V
28 -80 V
27 -69 V
28 -58 V
27 -48 V
28 -37 V
27 -27 V
28 -16 V
27 -5 V
28 5 V
28 16 V
27 27 V
28 37 V
27 48 V
28 58 V
27 69 V
28 80 V
27 90 V
28 101 V
27 112 V
28 122 V
27 132 V
28 144 V
27 154 V
1 7 V
1.000 UL
LT1
519 1628 M
2 -7 V
34 -154 V
33 -144 V
34 -132 V
34 -122 V
689 957 L
723 856 L
33 -90 V
34 -80 V
34 -69 V
33 -58 V
34 -48 V
34 -37 V
33 -27 V
34 -16 V
33 -5 V
34 5 V
34 16 V
33 27 V
34 37 V
34 48 V
33 58 V
34 69 V
34 80 V
33 90 V
34 101 V
33 112 V
34 122 V
34 132 V
33 144 V
34 154 V
1 7 V
1.000 UL
LT2
1734 678 M
176 0 V
657 1628 M
2 -7 V
24 -154 V
24 -144 V
25 -132 V
24 -122 V
781 957 L
805 856 L
25 -90 V
24 -80 V
25 -69 V
24 -58 V
25 -48 V
24 -37 V
25 -27 V
24 -16 V
24 -5 V
25 5 V
24 16 V
25 27 V
24 37 V
25 48 V
24 58 V
25 69 V
24 80 V
25 90 V
24 101 V
25 112 V
24 122 V
25 132 V
24 144 V
24 154 V
1 7 V
1.000 UL
LT2
473 1628 M
2 -7 V
37 -154 V
36 -144 V
37 -132 V
37 -122 V
659 957 L
695 856 L
37 -90 V
37 -80 V
36 -69 V
37 -58 V
37 -48 V
36 -37 V
37 -27 V
37 -16 V
36 -5 V
37 5 V
37 16 V
37 27 V
36 37 V
37 48 V
37 58 V
36 69 V
37 80 V
37 90 V
36 101 V
37 112 V
37 122 V
37 132 V
36 144 V
37 154 V
1 7 V
1.000 UL
LT3
1734 552 M
176 0 V
703 1628 M
1 -7 V
22 -154 V
21 -144 V
22 -132 V
21 -122 V
811 957 L
833 856 L
21 -90 V
22 -80 V
21 -69 V
21 -58 V
22 -48 V
21 -37 V
22 -27 V
21 -16 V
21 -5 V
22 5 V
21 16 V
22 27 V
21 37 V
21 48 V
22 58 V
21 69 V
22 80 V
21 90 V
21 101 V
22 112 V
21 122 V
22 132 V
21 144 V
22 154 V
0 7 V
1.000 UL
LT3
428 1628 M
1 -7 V
40 -154 V
40 -144 V
40 -132 V
39 -122 V
628 957 L
668 856 L
39 -90 V
40 -80 V
40 -69 V
40 -58 V
39 -48 V
40 -37 V
40 -27 V
40 -16 V
39 -5 V
40 5 V
40 16 V
40 27 V
39 37 V
40 48 V
40 58 V
40 69 V
40 80 V
39 90 V
40 101 V
40 112 V
40 122 V
39 132 V
40 144 V
40 154 V
1 7 V
2.000 UP
2.000 UL
LT0
1483 1617 Pls
1421 1314 Pls
1363 1076 Pls
1306 875 Pls
1250 700 Pls
1193 586 Pls
1133 492 Pls
1082 444 Pls
1025 426 Pls
968 444 Pls
908 502 Pls
847 600 Pls
784 740 Pls
721 922 Pls
658 1143 Pls
567 1529 Pls
1822 426 Pls
stroke
grestore
end
showpage
}}%
\put(1684,426){\makebox(0,0)[r]{Lagr}}%
\put(1684,552){\makebox(0,0)[r]{30\%}}%
\put(1684,678){\makebox(0,0)[r]{20\%}}%
\put(1684,804){\makebox(0,0)[r]{10\%}}%
\put(1684,930){\makebox(0,0)[r]{Hess}}%
\put(1180,50){\makebox(0,0){DR $\gamma \gamma \to \gamma + q$ cross-section at $E_{\gamma}=200$ GeV, [pb]}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{CJK 2 $\chi^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1678,200){\makebox(0,0){1.1}}%
\put(1346,200){\makebox(0,0){0.9}}%
\put(1014,200){\makebox(0,0){0.7}}%
\put(682,200){\makebox(0,0){0.5}}%
\put(350,200){\makebox(0,0){0.3}}%
\put(300,1628){\makebox(0,0)[r]{500}}%
\put(300,1362){\makebox(0,0)[r]{450}}%
\put(300,1097){\makebox(0,0)[r]{400}}%
\put(300,831){\makebox(0,0)[r]{350}}%
\put(300,566){\makebox(0,0)[r]{300}}%
\put(300,300){\makebox(0,0)[r]{250}}%
\end{picture}%
\endgroup
\endinput

